A Tensor Space Representation of the Symplectic Blob Algebra

The symplectic blob algebras are a family of finite dimensional noncommutative algebras over $\mathbb{Z}[X_1,X_2,X_3,X_4,X_5,X_6]$ that can be defined in terms of planar diagrams in a way that extends the Temperley-Lieb and (ordinary) blob algebras. In this paper we construct a new "tensor space" representation of the symplectic blob algebra $\mathcal{A} \otimes \sba$ for each $n \in \mathbb{N}$, for $\mathcal{A}$ a particular commutative ring with indeterminates. The form of this representation is motivated by the XXZ representation of the Temperley-Lieb algebra $\TL_n$ \cite{jimbo86} and the related Martin-Woodcock representation of the blob algebra $b_n$ \cite{martinwoodcock2003}. For $k$ an algebraically closed field, and for any $(\delta,\delta_L,\delta_R,\kappa_L,\kappa_R,\kappa) \in k^{6}$, the algebra $\sba$ specialises to a $k$-algebra $\sba(\delta,\delta_L,\delta_R,\kappa_L,\kappa_R,\kappa)$. For any such specialisation, our representation passes to a $\sba(\delta,\delta_L,\delta_R,\kappa_L,\kappa_R,\kappa)$-module $\mathcal{V}(n)$.

==> indexlemma1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{indexlemma1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8124,4074)(8539,-4573)
\put(12151,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\familydefault}{\mddefault}{\updefault}{$= \left( \frac{q}{st} + \frac{st}{q} \right)$}%
}}}}
\end{picture}%


==> indexlemma2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{indexlemma2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(18024,4074)(6739,-4573)
\put(14221,-2356){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\familydefault}{\mddefault}{\updefault}{$=\left( \frac{q_{-3}q_{-1}q_1q_3}{q_{-2}q_0q_2q_4} + 2 + \frac{q_{-2}q_0q_2q_4}{q_{-3}q_{-1}q_1q_3} \right)$}%
}}}}
\end{picture}%

